An exact algorithm for the static pricing problem under discrete mixed logit demand

Price differentiation is a common strategy in many markets. In this paper, we study a static multiproduct price optimization problem with demand given by a discrete mixed multinomial logit model. By considering a mixed logit model that includes individual-specific variables in the utility specification, our pricing problem reflects well the discrete choice models used in practice. To solve this pricing problem, we design an efficient iterative optimization algorithm that asymptotically converges to the optimal solution. To this end, a linear optimization (LO) problem is formulated, based on the trust-region approach, to find a "good" feasible solution and approximate the problem from below. Another LO problem is designed using piecewise linear relaxations to approximate the optimization problem from above. Then, we develop a new branching method to tighten the optimality gap. The effectiveness of our algorithm is demonstrated on a parking services pricing case, and a benchmark against solvers and existing contributions in the literature are performed.

==> Figures/NumberOfNodes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=12cm,
height=3cm,
at={(1.55cm,0.434cm)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Number of Nodes},
axis background/.style={fill=white},
legend style={at={(3.25cm,2.7cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, solid, line width=2.0pt]
  table[row sep=crcr]{%
  1    2  \\
  2    4  \\
  3    4  \\
  4    6  \\
  5   10  \\
  6   16  \\
  7   16  \\
  8   28  \\
  9   40  \\
 10   68  \\
 11   72  \\
 12  116  \\
 13  124  \\
 14  188  \\
 15  186  \\
 16  224  \\
 17  186  \\
 18  168  \\
 19   98  \\
 20   70  \\
 21   58  \\
 22   42  \\
 23 1\\
};
\addlegendentry{$\text{LiBiT} \text{ (N=10)}$}

% \addplot [color=red, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
%     3.187    2.0\\
%     4.485    4.0\\
%     5.953    4.0\\
%     9.718    6.0\\
%   14.251   10.0\\
%   19.904   16.0\\
%   26.343   18.0\\
%   37.998   30.0\\
%   56.266   44.0\\
%   83.231   58.0\\
%   128.577   88.0\\
%   206.957  132.0\\
%   307.394  138.0\\
%   517.923  240.0\\
%   704.491  180.0\\
%   951.702  208.0\\
%  1059.28    84.0\\
%  1198.34   104.0\\
%  1254.47    40.0\\
%  1323.95    48.0\\
% };
% \addlegendentry{$\text{LiBiT} \text{ (N=10)}$}



\addplot [color=blue, solid, line width=2.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
  1    2\\
  2    4\\
  3    4\\
  4    6\\
  5    8\\
  6   12\\
  7   16\\
  8   26\\
  9   30\\
 10   46\\
 11   50\\
 12   80\\
 13   88\\
 14  126\\
 15  118\\
 16  108\\
 17   76\\
 18   48\\
 19    2\\
};
\addlegendentry{$\text{LiBiT} \text{ (N=50)}$}

% \addplot [color=blue, dashed, line width=2.0pt, mark=star, mark options={solid, blue}]
%   table[row sep=crcr]{%
%     4.75     2.0\\
%   13.485    4.0\\
%   20.594    4.0\\
%   34.515    6.0\\
%   53.062   10.0\\
%   89.751   18.0\\
%   134.672   20.0\\
%   225.829   34.0\\
%   360.703   42.0\\
%   595.653   58.0\\
%   941.732   72.0\\
%  1607.91   118.0\\
%  2429.8    114.0\\
%  3931.8    182.0\\
%  4465.41    54.0\\
%  5098.99    62.0\\
%  5499.54    36.0\\
%  6136.95    56.0\\
%  6167.78     2.0\\
% };
% \addlegendentry{$\text{LiBiT} \text{ (N=50)}$}

\end{axis}
\end{tikzpicture}%

==> Figures/OptimalityGap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=12cm,
height=3cm,
at={(1.55cm,0.434cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Time (S)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Optimality Gap (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, line width=2.0pt]
%   table[row sep=crcr]{%
% 3.547	106.035847771976\\
% 6.468	101.5308970434\\
% 10.812	77.4520360603941\\
% 14.718	52.09909534626\\
% 18.39	32.6882599366506\\
% 26.718	21.3004692252674\\
% 44.078	3.30155386658911\\
% 86.03	1.21118280922102\\
% 156.704	0.684110004637235\\
% 242.468	0.500192563133194\\
% 314.08	0.443602581131959\\
% 350.955	0.421909754698147\\
% 381.549	0.421909754698147\\
% 396.237	0.25717002931675\\
% 417.956	0.224630789666039\\
% 428.206	0.224630789666039\\
% 434.346	0.222430068143768\\
% 449.033	0.215513514788057\\
% 471.893	0.0708946718959969\\
% 489.299	0\\
% };
% \addlegendentry{LiBiT (N=10)}

\addplot [color=red, solid, line width=2.0pt]
  table[row sep=crcr]{%
20.78	94.5151155879402\\
22.483	88.9915900337971\\
24.499	83.9330346616364\\
27.389	68.2779218737719\\
31.749	60.3678377741099\\
37.326	55.089680106893\\
43.92	46.0737247504519\\
54.545	32.1000831563575\\
71.375	23.2617727552106\\
97.983	14.0743314087379\\
125.357	9.3931510402339\\
165.248	4.59086228985074\\
208.186	2.50174878763822\\
267.622	0.996769655194085\\
319.997	0.384025905636201\\
380.388	0.384025905636201\\
427.464	0.384025905636201\\
460.746	0.221172512988177\\
480.215	0.160023893547957\\
494.465	0.106420605041216\\
506.247	0.103748300335606\\
514.451	0\\
};
\addlegendentry{$\text{LiBiT}\text{ (N=10)}$}

% \addplot [color=blue, line width=2.0pt, mark=star, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 6.812	106.381732287411\\
% 16.406	96.3183727420512\\
% 34.469	46.4257526214906\\
% 55.563	31.4973675721216\\
% 108.065	23.5925671887675\\
% 198.783	7.54493606066015\\
% 302.22	6.40270352378894\\
% 393.064	6.30091422450648\\
% 488.719	2.15448796850482\\
% 567.141	0.567201295386285\\
% 632.345	0.567201295386285\\
% 711.486	0.0256822232035824\\
% 711.518	0\\
% };
% \addlegendentry{LiBiT (N=50)}

\addplot [color=blue, solid, line width=2.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
 1.985	94.3388010325556\\
6.376	87.4896619132353\\
10.408	82.185949481281\\
15.814	64.9739387560768\\
22.876	54.3987746203578\\
33.282	48.2834661454418\\
46.955	39.4104270034581\\
69.549	27.560275868981\\
95.642	19.4472632515253\\
136.313	11.4505849006374\\
180.767	7.40997099778882\\
253.282	3.50250245861078\\
332.846	1.91270522352999\\
450.521	0.566263475379445\\
560.443	0.566263475379445\\
661.617	0.564071083605293\\
733.008	0.310693234278984\\
778.039	0.0460402272570713\\
780.023	0\\
};
\addlegendentry{$\text{LiBiT}\text{ (N=50)}$}

\end{axis}
\end{tikzpicture}%

==> Figures/convergent_MNL_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=12cm,
height=1.8cm,
at={(1.466cm,0.441cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Time (Seconds)},
ymin=4,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Objective value},
axis background/.style={fill=white},
legend style={at={(5.05,0.143)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0    Inf\\
  0.0    Inf\\
  0.203  Inf\\
  0.36   Inf\\
  0.36   17.2678\\
  1.751  17.2678\\
  1.829  12.516\\
  3.249  12.516\\
  3.359  11.049\\
  4.14   11.049\\
  5.109  10.5086\\
  5.686  10.5086\\
  8.64    9.44387\\
  8.891   9.44387\\
 13.153   8.4868\\
 13.421   8.4868\\
 20.794   8.28329\\
 21.216   8.28329\\
 32.595   7.45652\\
 43.99    6.60646\\
 53.736   6.50401\\
 63.187   6.47597\\
 68.028   6.43731\\
 70.876   6.43392\\
 73.166   6.43182\\
74.73	6.36149\\
};
\addlegendentry{Upper bound}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
  0.0    -Inf\\
  0.0    -Inf\\
  0.203    5.24268\\
  0.36     6.35967\\
  0.36     6.35967\\
  1.751    6.36155\\
  1.829    6.36155\\
  3.249    6.36155\\
  3.359    6.36155\\
  4.14     6.36155\\
  5.109    6.36155\\
  5.686    6.36155\\
  8.64     6.36155\\
  8.891    6.36155\\
 13.153    6.36155\\
 13.421    6.36155\\
 20.794    6.36155\\
 21.216    6.36155\\
 32.595    6.36155\\
 43.99     6.36155\\
 53.736    6.36155\\
 63.187    6.36155\\
 68.028    6.36155\\
 70.876    6.36155\\
 73.166    6.36155\\
74.73   6.36155\\
};
\addlegendentry{Lower bound}

\end{axis}


\end{tikzpicture}%

==> Figures/convergent_MNL_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=10cm,
height=1.8cm,
at={(1.55cm,0.434cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Time (Seconds)},
ymin=20,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Objective value},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
  0.0    Inf\\
  0.375  Inf\\
  0.594  Inf\\
  0.594  81.3136\\
  2.501  81.3136\\
  2.61   61.3675\\
  5.47   61.3675\\
  5.673  61.3675\\
  5.86   51.3194\\
 10.347  51.3194\\
 10.706  46.1398\\
 13.438  46.1398\\
 18.205  46.1398\\
 18.377  41.1618\\
 23.47   41.1618\\
 26.686  39.7852\\
 31.111  39.7852\\
 38.044  37.8323\\
 48.682  34.1572\\
 56.35   32.3233\\
 64.195  32.0686\\
 66.82   32.0686\\
 68.379  32.0686\\
 69.49   31.9287\\
};
\addlegendentry{Upper bound}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
 0.0    -Inf\\
  0.0    -Inf\\
  0.375   26.3059\\
  0.594   31.9208\\
  0.594   31.9208\\
  2.501   31.9261\\
  2.61    31.9261\\
  5.47    31.9261\\
  5.673   31.9286\\
  5.86    31.9286\\
 10.347   31.9286\\
 10.706   31.9286\\
 13.438   31.9287\\
 18.205   31.9287\\
 18.377   31.9287\\
 23.47    31.9287\\
 26.686   31.9287\\
 31.111   31.9287\\
 38.044   31.9287\\
 48.682   31.9287\\
 56.35    31.9287\\
 64.195   31.9287\\
 66.82    31.9287\\
 68.379   31.9287\\
 69.49      31.9287\\
};
\addlegendentry{Lower bound}

\end{axis}

\end{tikzpicture}%

==> Figures/convergent_Mixed_10.tex <==

\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=12cm,
height=1.8cm,
at={(1.55cm,0.434cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={Time (Seconds)},
ymin=4,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={Objective value},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	inf\\
0	inf\\
8.766	inf\\
20.173	12.6775\\
60.813	12.6775\\
83.657	12.6775\\
86.891	8.96109\\
154.501	8.96109\\
154.501	8.40978\\
224.018	8.40978\\
316.581	8.40978\\
316.581	7.53345\\
367.925	7.53345\\
417.128	7.53345\\
474.222	7.53345\\
477.066	7.53345\\
552.786	7.53345\\
552.786	6.91306\\
893.352	6.91306\\
970.478	6.43397\\
1392.92	5.74386\\
1755.43	5.54338\\
2188.14	5.15019\\
2389.37	5.11293\\
2455.6	5.09337\\
};
\addlegendentry{Upper bound}
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-inf\\
0	-inf\\
8.766	4.83514\\
20.173	4.83514\\
60.813	4.83514\\
83.657	5.09335\\
86.891	5.09335\\
154.501	5.09335\\
154.501	5.09335\\
224.018	5.09336\\
316.581	5.09336\\
316.581	5.09336\\
367.925	5.09337\\
417.128	5.09337\\
474.222	5.09337\\
477.066	5.09337\\
552.786	5.09337\\
552.786	5.09337\\
893.352	5.09337\\
970.478	5.09337\\
1392.92	5.09337\\
1755.43	5.09337\\
2188.14	5.09337\\
2389.37	5.09337\\
2455.6	5.09337\\
};
\addlegendentry{Lower bound}
\end{axis}
\end{tikzpicture}%

==> Figures/convergent_Mixed_50.tex <==

\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=10cm,
height=1.8cm,
at={(1.55cm,0.434cm)},
scale only axis,
unbounded coords=jump,
xmin=50,
xmax=11000,
xlabel style={font=\color{white!15!black}},
xlabel={Time (Seconds)},
ymin=24,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Objective value},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
    0.0    Inf\\
    34.921  Inf\\
   112.328  45.5014\\
   308.733  45.5014\\
   479.452  45.5014\\
   499.249  45.5014\\
   824.517  45.5014\\
   863.079  42.9906\\
  1820.08   42.9906\\
  1916.12   35.7888\\
  3079.66   35.7888\\
  3089.4    35.7888\\
  3233.54   30.9401\\
  5077.08   28.6056\\
  7113.28   27.7161\\
  8536.8    27.5623\\
  9574.6    26.9731\\
 10071.2    26.7107\\
 10448.9    26.7107\\
 10755.2    26.5626\\
 10852.9    26.5467\\
 10942.81  26.5257\\
};
\addlegendentry{Upper bound}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
    0.0    -Inf\\
    34.921   24.4756\\
   112.328   24.4756\\
   308.733   25.5511\\
   479.452   26.5256\\
   499.249   26.5256\\
   824.517   26.5257\\
   863.079   26.5257\\
  1820.08    26.5257\\
  1916.12    26.5257\\
  3079.66    26.5257\\
  3089.4     26.5257\\
  3233.54    26.5257\\
  5077.08    26.5257\\
  7113.28    26.5257\\
  8536.8     26.5257\\
  9574.6     26.5257\\
 10071.2     26.5257\\
 10448.9     26.5257\\
 10755.2     26.5257\\
 10852.9     26.5257\\
 10942.81   26.5257\\
};
\addlegendentry{Lower bound}
\end{axis}
\end{tikzpicture}%

==> Figures/convergent_Mixed_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=10cm,
height=1.8cm,
at={(1.55cm,0.434cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Optimality gap (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
    1.0000       Inf\\
    2.0000   85.9051\\
    3.0000   78.0800\\
    4.0000   71.5377\\
    5.0000   71.5377\\
    6.0000   71.5370\\
    7.0000   62.0715\\
    8.0000   62.0715\\
    9.0000   34.9212\\
   10.0000   34.9212\\
   11.0000   34.9212\\
   12.0000   16.6420\\
   13.0000    7.8411\\
   14.0000    4.4877\\
   15.0000    3.9079\\
   16.0000    1.6867\\
   17.0000    0.6974\\
   18.0000    0.6974\\
   19.0000    0.1391\\
   20.0000    0.0792\\
   21.0000         0\\
};
\addlegendentry{N=50}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
    1.0000       Inf\\
    2.0000  162.1951\\
    3.0000  162.1951\\
    4.0000  148.9030\\
    5.0000   75.9371\\
    6.0000   75.9371\\
    7.0000   65.1129\\
    8.0000   65.1126\\
    9.0000   65.1126\\
   10.0000   47.9073\\
   11.0000   47.9070\\
   12.0000   47.9070\\
   13.0000   47.9070\\
   14.0000   47.9070\\
   15.0000   47.9070\\
   16.0000   35.7266\\
   17.0000   35.7266\\
   18.0000   26.3205\\
   19.0000   12.7713\\
   20.0000    8.8352\\
   21.0000    1.1156\\
   22.0000    0.3840\\
   23.0000         0\\
};
\addlegendentry{N=10}

\end{axis}


\end{tikzpicture}%
